A high-flux atomic strontium oven with light-driven flux modulation

A high-flux source of strontium atoms is required for cold atom quantum technology applications. We present a re-entrant oven design that avoids the need for any vacuum feed-throughs and has an inherent temperature gradient to guard against clogging of the nozzle. The nozzle is fabricated by micro-machining of fused silica using selective laser etching; this specialised technique is capable of making many thousands of fine microchannels and is suitable for batch production. Operating with only electrical heating, using <20W of electrical power, a total flux of $8(1)\times 10^{14}$ atoms/s is achieved at an oven temperature of 475{\deg}C, of which we estimate $1.8(2)\times 10^{13}$ atoms/s could be captured. A heated in-vacuum sapphire window grants optical access directly opposite the oven, and can be cleared of metallization without breaking vacuum. We used this optical access to modulate the flux of the atomic beam by direct illumination of the nozzle and the strontium metal with high-power laser light. Heating by laser light increased the useful flux by a factor of up to 16(3) on a timescale of 40s, and a factor of 2.5(5) on a timescale of 1s. This flux modulation serves to increase the operating lifetime of the oven. We report experimental measurements of the performance of the oven in long-term operation over many months.

==> figures/OvenLabelled_clipped2.pdf_tex <==
%% Creator: Inkscape 1.1.2 (b8e25be833, 2022-02-05), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'OvenLabelled_clipped2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{449.19662476bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.71008382)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/OvenLabelled_clipped2.pdf}}%
    \put(0.32698093,1.64634162){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}N\end{tabular}}}}%
    \put(0.87855917,1.19352449){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}CH\end{tabular}}}}%
    \put(0.01271573,0.75546366){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}SR\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/OvenLabelled_clipped2.pdf}}%
    \put(0.37487432,1.26263224){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figures/OvenLabelled_clipped2.pdf}}%
    \put(0.46556357,0.83911628){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figures/OvenLabelled_clipped2.pdf}}%
    \put(0.06525799,0.10614705){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
  \end{picture}%
\endgroup%

